The Sample Complexity of Stackelberg Games

Stackelberg games (SGs) constitute the most fundamental and acclaimed models of strategic interactions involving some form of commitment. Moreover, they form the basis of more elaborate models of this kind, such as, e.g., Bayesian persuasion and principal-agent problems. Addressing learning tasks in SGs and related models is crucial to operationalize them in practice, where model parameters are usually unknown. In this paper, we revise the sample complexity of learning an optimal strategy to commit to in SGs. We provide a novel algorithm that (i) does not require any of the limiting assumptions made by state-of-the-art approaches and (ii) deals with a trade-off between sample complexity and termination probability arising when leader's strategies representation has finite precision. Such a trade-off has been completely neglected by existing algorithms and, if not properly managed, it may result in them using exponentially-many samples. Our algorithm requires novel techniques, which also pave the way to addressing learning problems in other models with commitment ubiquitous in the real world.

==> Tikz_pictures/hyperplane_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403
	
	%Shape: Polygon [id:ds7525920652837093] 
	\draw  [line width=0.75]  (306.15,93.92) -- (451.63,276.9) -- (247.33,331) -- cycle ;
	%Shape: Polygon [id:ds9659423391313655] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (451.63,276.9) -- (247.33,331) -- (267.43,251.91) -- (402.43,214.91) -- cycle ;
	%Shape: Polygon [id:ds7191080525395548] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (267.43,251.91) -- (402.43,214.91) -- (306.15,93.92) -- cycle ;
	%Straight Lines [id:da12436202938010488] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300.43,270.91) -- (378.89,185.41) ;
	\draw [shift={(378.89,185.41)}, rotate = 312.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	\draw [shift={(300.43,270.91)}, rotate = 312.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	%Straight Lines [id:da08628984626195702] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (344.54,276.37) ;
	\draw [shift={(344.54,276.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	%Straight Lines [id:da22653701167922158] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (349.48,303.95) -- (327.43,192.91) ;
	\draw [shift={(327.43,192.91)}, rotate = 258.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	\draw [shift={(349.48,303.95)}, rotate = 258.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	%Straight Lines [id:da044904010645955506] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360.33,206.67) ;
	\draw [shift={(360.33,206.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	%Straight Lines [id:da2514523802669226] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (296.33,219.67) ;
	\draw [shift={(296.33,219.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	%Straight Lines [id:da1304096478331329] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.43,250.91) -- (276.74,212.46) ;
	\draw [shift={(276.74,212.46)}, rotate = 199.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	\draw [shift={(384.43,250.91)}, rotate = 199.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	%Straight Lines [id:da5676126407681128] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (334.93,233.41) ;
	\draw [shift={(334.93,233.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	%Straight Lines [id:da16353231053964246] 
	\draw    (327.43,192.91) -- (300.43,270.91) ;
	%Straight Lines [id:da8783102968691654] 
	\draw    (327.43,192.91) -- (384.43,250.91) ;
	%Straight Lines [id:da4581819501909834] 
	\draw    (247.33,331) -- (226,354.9) ;
	\draw [shift={(224.67,356.39)}, rotate = 311.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6113620880808959] 
	\draw    (306.15,93.92) -- (305.88,66.62) ;
	\draw [shift={(305.86,64.62)}, rotate = 89.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8910053366106474] 
	\draw    (451.63,276.9) -- (483.44,288.65) ;
	\draw [shift={(485.32,289.34)}, rotate = 200.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (425.47,289.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(0,1,0)$};
	% Text Node
	\draw (243.66,337.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(1,0,0)$};
	% Text Node
	\draw (311.94,78.89) node [anchor=north west][inner sep=0.75pt]    {$( 0,0,1)$};
	% Text Node
	\draw (386.43,254.31) node [anchor=north west][inner sep=0.75pt]    {$p^{-2}$};
	% Text Node
	\draw (312.54,174.77) node [anchor=north west][inner sep=0.75pt]    {$p^{-3}$};
	% Text Node
	\draw (321.92,240.25) node [anchor=north west][inner sep=0.75pt]    {$p^{\circ }$};
	% Text Node
	\draw (288.54,275.77) node [anchor=north west][inner sep=0.75pt]    {$p^{-1}$};
	% Text Node
	\draw (277.43,223.31) node [anchor=north west][inner sep=0.75pt]    {$p^{+2}$};
	% Text Node
	\draw (349.54,274.77) node [anchor=north west][inner sep=0.75pt]    {$p^{+3}$};
	% Text Node
	\draw (367.43,201.31) node [anchor=north west][inner sep=0.75pt]    {$p^{+1}$};
	
	
\end{tikzpicture}

==> Tikz_pictures/letchford_fails.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403
	
	%Shape: Polygon [id:ds24045472565537884] 
	\draw  [line width=1.5]  (306.15,93.92) -- (451.63,276.9) -- (247.33,331) -- cycle ;
	%Straight Lines [id:da8056441833741843] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (307.41,243.77) -- (486.37,284.74) ;
	\draw [shift={(488.32,285.18)}, rotate = 192.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da08286093479344814] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (307.41,243.77) -- (306.16,71.82) ;
	\draw [shift={(306.15,69.82)}, rotate = 89.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5192165821279142] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (307.41,243.77) -- (222.53,366.37) ;
	\draw [shift={(221.39,368.01)}, rotate = 304.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Polygon [id:ds8385972604504306] 
	\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.29 ] (330.33,229) -- (349.48,303.95) -- (247.33,331) -- (276.74,212.46) -- cycle ;
	%Shape: Polygon [id:ds3461899960119108] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (451.63,276.9) -- (349.48,303.95) -- (330.33,229) -- (378.89,185.41) -- cycle ;
	%Shape: Polygon [id:ds7362493510794816] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (306.15,93.92) -- (276.74,212.46) -- (330.33,229) -- (378.89,185.41) -- cycle ;
	%Straight Lines [id:da9402476643760895] 
	\draw [line width=1.5]    (330.33,229) -- (373.35,208.67) ;
	\draw [shift={(373.35,208.67)}, rotate = 334.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	\draw [shift={(330.33,229)}, rotate = 334.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	%Shape: Triangle [id:dp7227702345566882] 
	\draw   (321.13,211.13) -- (360.9,235.66) -- (318.44,257.94) -- cycle ;
	
	% Text Node
	\draw (433.47,293.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(0,1,0)$};
	% Text Node
	\draw (242.66,345.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(1,0,0)$};
	% Text Node
	\draw (318.94,80.89) node [anchor=north west][inner sep=0.75pt]    {$( 0,0,1)$};
	% Text Node
	\draw (336.33,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
	% Text Node
	\draw (373.35,211.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{2}$};
	% Text Node
	\draw (388,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{1}$};
	% Text Node
	\draw (314.89,147.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{2}$};
	% Text Node
	\draw (292,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{3}$};
	
	
\end{tikzpicture}

==> Tikz_pictures/peng_fails_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403
	
	%Shape: Polygon [id:ds08340714649901115] 
	\draw  [line width=1.5]  (306.15,93.92) -- (451.63,276.9) -- (247.33,331) -- cycle ;
	%Straight Lines [id:da8910316929810629] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (307.41,243.77) -- (486.37,284.74) ;
	\draw [shift={(488.32,285.18)}, rotate = 192.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3523987138000373] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (307.41,243.77) -- (306.16,71.82) ;
	\draw [shift={(306.15,69.82)}, rotate = 89.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da33095203832897835] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (307.41,243.77) -- (222.53,366.37) ;
	\draw [shift={(221.39,368.01)}, rotate = 304.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Polygon [id:ds39045493932523123] 
	\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.29 ] (330.33,229) -- (389.33,294) -- (451.63,276.9) -- (306.15,93.92) -- (294.33,142) -- cycle ;
	%Shape: Polygon [id:ds17463816514750263] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (389.33,294) -- (247.33,331) -- (330.33,229) -- cycle ;
	%Shape: Polygon [id:ds5716800527160684] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (294.33,142) -- (247.33,331) -- (330.33,229) -- cycle ;
	%Straight Lines [id:da9383538136519451] 
	\draw [line width=1.5]    (247.33,331) -- (276.33,265) ;
	\draw [shift={(276.33,265)}, rotate = 293.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	\draw [shift={(247.33,331)}, rotate = 293.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	%Shape: Triangle [id:dp961371967776607] 
	\draw   (242.2,321.05) -- (263.4,335.21) -- (241.66,346.62) -- cycle ;
	%Shape: Polygon [id:ds8555130796328934] 
	\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.29 ] (356.33,210) -- (450.83,275.9) -- (306.95,95.1) -- cycle ;
	%Straight Lines [id:da20661665218787628] 
	\draw [line width=1.5]    (356.33,210) ;
	\draw [shift={(356.33,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	\draw [shift={(356.33,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	
	% Text Node
	\draw (433.47,293.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_2=(0,1,0)$};
	% Text Node
	\draw (318.94,80.89) node [anchor=north west][inner sep=0.75pt]    {$v_3 =( 0,0,1)$};
	% Text Node
	\draw (358,185.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{3}$};
	% Text Node
	\draw (196.06,299.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{*} =p^{2}$};
	% Text Node
	\draw (278.74,215.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{2}$};
	% Text Node
	\draw (313.78,163.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{3}$};
	% Text Node
	\draw (273.33,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{1}$};
	% Text Node
	\draw (345.33,212.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p$};
	% Text Node
	\draw (316.89,275.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{1}$};
	% Text Node
	\draw (238.66,346.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_1=(1,0,0)$};
	
	
\end{tikzpicture}

==> Tikz_pictures/peng_fails_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403
	
	%Shape: Polygon [id:ds27840939574213697] 
	\draw  [line width=1.5]  (306.15,93.92) -- (451.63,276.9) -- (247.33,331) -- cycle ;
	%Straight Lines [id:da30344449495535164] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (307.41,243.77) -- (486.37,284.74) ;
	\draw [shift={(488.32,285.18)}, rotate = 192.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2464452041246139] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (307.41,243.77) -- (306.16,71.82) ;
	\draw [shift={(306.15,69.82)}, rotate = 89.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6196968462860126] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (307.41,243.77) -- (222.53,366.37) ;
	\draw [shift={(221.39,368.01)}, rotate = 304.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Polygon [id:ds23050589612333616] 
	\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.29 ] (330.33,229) -- (389.33,294) -- (451.63,276.9) -- (306.15,93.92) -- (294.33,142) -- cycle ;
	%Shape: Polygon [id:ds9985542716586799] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (389.33,294) -- (247.33,331) -- (330.33,229) -- cycle ;
	%Shape: Polygon [id:ds6333325386537547] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (294.33,142) -- (247.33,331) -- (330.33,229) -- cycle ;
	%Straight Lines [id:da5514457005355182] 
	\draw [line width=1.5]    (247.33,331) -- (276.33,265) ;
	\draw [shift={(276.33,265)}, rotate = 293.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	\draw [shift={(247.33,331)}, rotate = 293.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	%Shape: Triangle [id:dp5114233111474644] 
	\draw   (242.2,321.05) -- (263.4,335.21) -- (241.66,346.62) -- cycle ;
	
	% Text Node
	\draw (433.47,293.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 0,1,0)$};
	% Text Node
	\draw (318.94,80.89) node [anchor=north west][inner sep=0.75pt]    {$( 0,0,1)$};
	% Text Node
	\draw (239.06,343.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{*} =p^{2} =( 1,0,0)$};
	% Text Node
	\draw (278.74,215.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{2}$};
	% Text Node
	\draw (347.78,195.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{3}$};
	% Text Node
	\draw (273.33,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{1}$};
	% Text Node
	\draw (316.89,275.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{1}$};
	
	
\end{tikzpicture}

==> Tikz_pictures/three_failures.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403
	
	%Shape: Polygon [id:ds489364949822197] 
	\draw  [line width=1.5]  (99.15,80.92) -- (244.63,263.9) -- (40.33,318) -- cycle ;
	%Straight Lines [id:da035776086920381145] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (100.41,230.77) -- (279.37,271.74) ;
	\draw [shift={(281.32,272.18)}, rotate = 192.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2315872084126125] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (100.41,230.77) -- (99.16,58.82) ;
	\draw [shift={(99.15,56.82)}, rotate = 89.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5616881538499141] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (100.41,230.77) -- (15.53,353.37) ;
	\draw [shift={(14.39,355.01)}, rotate = 304.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Polygon [id:ds6390423882323095] 
	\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.29 ] (123.33,216) -- (142.48,290.95) -- (40.33,318) -- (69.74,199.46) -- cycle ;
	%Shape: Polygon [id:ds7101686716178532] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (244.63,263.9) -- (142.48,290.95) -- (123.33,216) -- (171.89,172.41) -- cycle ;
	%Shape: Polygon [id:ds49180929907544724] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (99.15,80.92) -- (69.74,199.46) -- (123.33,216) -- (171.89,172.41) -- cycle ;
	%Straight Lines [id:da811534050812937] 
	\draw [line width=1.5]    (123.33,216) -- (166.35,195.67) ;
	\draw [shift={(166.35,195.67)}, rotate = 334.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	\draw [shift={(123.33,216)}, rotate = 334.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	%Shape: Triangle [id:dp9268017259405301] 
	\draw   (114.13,198.13) -- (153.9,222.66) -- (111.44,244.94) -- cycle ;
	%Shape: Polygon [id:ds948622562156163] 
	\draw  [line width=1.5]  (399.16,80.92) -- (544.64,263.9) -- (340.34,318) -- cycle ;
	%Straight Lines [id:da8658404062693237] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (400.42,230.77) -- (579.38,271.74) ;
	\draw [shift={(581.33,272.18)}, rotate = 192.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5045935727289854] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (400.42,230.77) -- (399.17,58.82) ;
	\draw [shift={(399.16,56.82)}, rotate = 89.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7562589184685571] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (400.42,230.77) -- (315.54,353.37) ;
	\draw [shift={(314.4,355.01)}, rotate = 304.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Polygon [id:ds6333995920458462] 
	\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.29 ] (423.34,216) -- (482.34,281) -- (544.64,263.9) -- (399.16,80.92) -- (387.34,129) -- cycle ;
	%Shape: Polygon [id:ds4213625231678655] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (482.34,281) -- (340.34,318) -- (423.34,216) -- cycle ;
	%Shape: Polygon [id:ds9868473063005563] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (387.34,129) -- (340.34,318) -- (423.34,216) -- cycle ;
	%Straight Lines [id:da27129969841873236] 
	\draw [line width=1.5]    (340.34,318) -- (369.34,252) ;
	\draw [shift={(369.34,252)}, rotate = 293.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	\draw [shift={(340.34,318)}, rotate = 293.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	%Shape: Triangle [id:dp1186827009955953] 
	\draw   (335.21,308.05) -- (356.41,322.21) -- (334.68,333.62) -- cycle ;
	%Shape: Polygon [id:ds8177758894621983] 
	\draw  [line width=1.5]  (699.16,80.64) -- (844.64,263.62) -- (640.34,317.72) -- cycle ;
	%Straight Lines [id:da5533432583442495] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (700.42,230.48) -- (879.38,271.45) ;
	\draw [shift={(881.33,271.9)}, rotate = 192.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da715437283668382] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (700.42,230.48) -- (699.17,58.54) ;
	\draw [shift={(699.16,56.54)}, rotate = 89.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7060651249515855] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (700.42,230.48) -- (615.54,353.09) ;
	\draw [shift={(614.4,354.73)}, rotate = 304.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Polygon [id:ds581352542718024] 
	\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.29 ] (669.75,199.18) -- (729.34,229.38) -- (771.9,172.13) -- (699.16,80.64) -- cycle ;
	%Shape: Polygon [id:ds8297913020906686] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (844.64,263.62) -- (789.4,278.25) -- (742.49,290.67) -- (729.34,229.38) -- (771.9,172.13) -- cycle ;
	%Shape: Polygon [id:ds3372933971227958] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (669.75,199.18) -- (640.34,317.72) -- (742.49,290.67) -- (729.34,229.38) -- cycle ;
	%Straight Lines [id:da8132326984881104] 
	\draw [line width=1.5]    (679.34,215.38) -- (755.34,220.38) ;
	\draw [shift={(755.34,220.38)}, rotate = 3.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	\draw [shift={(679.34,215.38)}, rotate = 3.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	%Straight Lines [id:da31084213125679194] 
	\draw    (707.34,216.38) -- (679.34,215.38) ;
	\draw [shift={(707.34,216.38)}, rotate = 182.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da9550617243476021] 
	\draw    (736.44,219.29) -- (755.34,220.38) ;
	\draw [shift={(736.44,219.29)}, rotate = 3.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	
	% Text Node
	\draw (226.47,280.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(0,1,0)$};
	% Text Node
	\draw (35.66,332.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(1,0,0)$};
	% Text Node
	\draw (111.94,67.89) node [anchor=north west][inner sep=0.75pt]    {$( 0,0,1)$};
	% Text Node
	\draw (129.33,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
	% Text Node
	\draw (166.35,198.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{2}$};
	% Text Node
	\draw (181,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{1}$};
	% Text Node
	\draw (107.89,134.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{2}$};
	% Text Node
	\draw (85,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{3}$};
	% Text Node
	\draw (526.48,280.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(0,1,0)$};
	% Text Node
	\draw (411.95,67.89) node [anchor=north west][inner sep=0.75pt]    {$( 0,0,1)$};
	% Text Node
	\draw (332.07,330.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^\circ =p^{2} =( 1,0,0)$};
	% Text Node
	\draw (371.75,202.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{2}$};
	% Text Node
	\draw (447.79,189.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{3}$};
	% Text Node
	\draw (366.34,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{1}$};
	% Text Node
	\draw (409.9,262.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{1}$};
	% Text Node
	\draw (826.48,280.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(0,1,0)$};
	% Text Node
	\draw (635.68,332.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(1,0,0)$};
	% Text Node
	\draw (711.95,67.61) node [anchor=north west][inner sep=0.75pt]    {$( 0,0,1)$};
	% Text Node
	\draw (676.07,222.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{2}$};
	% Text Node
	\draw (680.75,269.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{2}$};
	% Text Node
	\draw (709.01,134.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{3}$};
	% Text Node
	\draw (757.34,223.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{1}$};
	% Text Node
	\draw (785.9,227.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{1}$};
	% Text Node
	\draw (707.07,193.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{3}$};
	% Text Node
	%\draw (733.34,223.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
	% Text Node
	\draw (730.07,197.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{4}$};
	
	
\end{tikzpicture}

==> Tikz_pictures/two_failures.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403
	
	%Shape: Polygon [id:ds7887658494780501] 
	\draw  [line width=1.5]  (115.16,80.92) -- (260.64,263.9) -- (56.34,318) -- cycle ;
	%Straight Lines [id:da9653266702766732] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (116.42,230.77) -- (295.38,271.74) ;
	\draw [shift={(297.33,272.18)}, rotate = 192.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da04858698812862028] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (116.42,230.77) -- (115.17,58.82) ;
	\draw [shift={(115.16,56.82)}, rotate = 89.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6819898290433133] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (116.42,230.77) -- (31.54,353.37) ;
	\draw [shift={(30.4,355.01)}, rotate = 304.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Polygon [id:ds1836771433662998] 
	\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.29 ] (139.34,216) -- (198.34,281) -- (260.64,263.9) -- (115.16,80.92) -- (103.34,129) -- cycle ;
	%Shape: Polygon [id:ds96246116978011] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (198.34,281) -- (56.34,318) -- (139.34,216) -- cycle ;
	%Shape: Polygon [id:ds09796699902401662] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (103.34,129) -- (56.34,318) -- (139.34,216) -- cycle ;
	%Straight Lines [id:da729688445912277] 
	\draw [line width=1.5]    (56.34,318) -- (85.34,252) ;
	\draw [shift={(85.34,252)}, rotate = 293.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	\draw [shift={(56.34,318)}, rotate = 293.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	%Shape: Triangle [id:dp45784769529803704] 
	\draw   (51.21,308.05) -- (72.41,322.21) -- (50.68,333.62) -- cycle ;
	%Shape: Polygon [id:ds8424309605337954] 
	\draw  [line width=1.5]  (457.16,80.64) -- (602.64,263.62) -- (398.34,317.72) -- cycle ;
	%Straight Lines [id:da17465133134406563] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (458.42,230.48) -- (637.38,271.45) ;
	\draw [shift={(639.33,271.9)}, rotate = 192.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da20040592938640045] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (458.42,230.48) -- (457.17,58.54) ;
	\draw [shift={(457.16,56.54)}, rotate = 89.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6182665236965936] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (458.42,230.48) -- (373.54,353.09) ;
	\draw [shift={(372.4,354.73)}, rotate = 304.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Polygon [id:ds3668440509978965] 
	\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.29 ] (427.75,199.18) -- (487.34,229.38) -- (529.9,172.13) -- (457.16,80.64) -- cycle ;
	%Shape: Polygon [id:ds1009690586773826] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (602.64,263.62) -- (547.4,278.25) -- (500.49,290.67) -- (487.34,229.38) -- (529.9,172.13) -- cycle ;
	%Shape: Polygon [id:ds08604554190117786] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (427.75,199.18) -- (398.34,317.72) -- (500.49,290.67) -- (487.34,229.38) -- cycle ;
	%Straight Lines [id:da26808098493890786] 
	\draw [line width=1.5]    (437.34,215.38) -- (513.34,220.38) ;
	\draw [shift={(513.34,220.38)}, rotate = 3.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	\draw [shift={(437.34,215.38)}, rotate = 3.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	%Straight Lines [id:da9136986412630534] 
	\draw    (465.34,216.38) -- (437.34,215.38) ;
	\draw [shift={(465.34,216.38)}, rotate = 182.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6064994586832388] 
	\draw    (494.44,219.29) -- (513.34,220.38) ;
	\draw [shift={(494.44,219.29)}, rotate = 3.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	
	% Text Node
	\draw (242.48,280.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 0,1,0)$};
	% Text Node
	\draw (127.95,67.89) node [anchor=north west][inner sep=0.75pt]    {$( 0,0,1)$};
	% Text Node
	\draw (48.07,330.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{*} =p^{2} =( 1,0,0)$};
	% Text Node
	\draw (87.75,202.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{2}$};
	% Text Node
	\draw (163.79,189.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{3}$};
	% Text Node
	\draw (82.34,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{1}$};
	% Text Node
	\draw (125.9,262.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{1}$};
	% Text Node
	\draw (584.48,280.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 0,1,0)$};
	% Text Node
	\draw (393.68,332.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 1,0,0)$};
	% Text Node
	\draw (469.95,67.61) node [anchor=north west][inner sep=0.75pt]    {$( 0,0,1)$};
	% Text Node
	\draw (434.07,222.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{2}$};
	% Text Node
	\draw (438.75,269.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{2}$};
	% Text Node
	\draw (467.01,134.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{3}$};
	% Text Node
	\draw (515.34,223.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{1}$};
	% Text Node
	\draw (543.9,227.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{1}$};
	% Text Node
	\draw (465.07,193.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{3}$};
	% Text Node
	\draw (491.34,223.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
	% Text Node
	\draw (488.07,197.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{4}$};
	
	
\end{tikzpicture}

==> Tikz_pictures/unbounded_binary_search.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403
	
	%Shape: Polygon [id:ds25826089806476094] 
	\draw  [line width=1.5]  (306.15,93.92) -- (451.63,276.9) -- (247.33,331) -- cycle ;
	%Straight Lines [id:da11459098288114156] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (307.41,243.77) -- (486.37,284.74) ;
	\draw [shift={(488.32,285.18)}, rotate = 192.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8054410465186339] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (307.41,243.77) -- (306.16,71.82) ;
	\draw [shift={(306.15,69.82)}, rotate = 89.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da22089826125028056] 
	\draw  [dash pattern={on 7.5pt off 3.75pt}]  (307.41,243.77) -- (222.53,366.37) ;
	\draw [shift={(221.39,368.01)}, rotate = 304.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Polygon [id:ds7209664947232741] 
	\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.29 ] (276.74,212.46) -- (336.33,242.67) -- (378.89,185.41) -- (306.15,93.92) -- cycle ;
	%Shape: Polygon [id:ds5241010217991358] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (451.63,276.9) -- (396.39,291.53) -- (349.48,303.95) -- (336.33,242.67) -- (378.89,185.41) -- cycle ;
	%Shape: Polygon [id:ds08996297872717007] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.39 ] (276.74,212.46) -- (247.33,331) -- (349.48,303.95) -- (336.33,242.67) -- cycle ;
	%Straight Lines [id:da04129285912279079] 
	\draw [line width=1.5]    (286.33,228.67) -- (362.33,233.67) ;
	\draw [shift={(362.33,233.67)}, rotate = 3.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	\draw [shift={(286.33,228.67)}, rotate = 3.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	%Straight Lines [id:da8195289132878556] 
	\draw    (314.33,229.67) -- (286.33,228.67) ;
	\draw [shift={(314.33,229.67)}, rotate = 182.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da361386871842047] 
	\draw    (343.43,232.57) -- (362.33,233.67) ;
	\draw [shift={(343.43,232.57)}, rotate = 3.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	
	% Text Node
	\draw (433.47,293.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(0,1,0)$};
	% Text Node
	\draw (242.66,345.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(1,0,0)$};
	% Text Node
	\draw (318.94,80.89) node [anchor=north west][inner sep=0.75pt]    {$( 0,0,1)$};
	% Text Node
	\draw (283.06,235.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{2}$};
	% Text Node
	\draw (287.74,282.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{2}$};
	% Text Node
	\draw (316,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{3}$};
	% Text Node
	\draw (364.33,236.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{1}$};
	% Text Node
	\draw (392.89,241.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{1}$};
	% Text Node
	\draw (314.06,206.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{3}$};
	% Text Node
	%\draw (340.33,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
	% Text Node
	\draw (337.06,210.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p^{4}$};
	
	
\end{tikzpicture}
